Success and failure of programming environments - report on the design and use of a graphic abstract syntax tree editor

The STAPLE project investigated (at the end of the eighties), a persistent architecture for functional programming. Work has been done in two directions: the development of a programming environment for a functional language within a persistent system and an experiment on transferring the expertise of functional prototyping into industry. This paper is a report on the first activity. The first section gives a general description of Absynte - the abstract syntax tree editor developed within the Project. Following sections make an attempt at measuring the effectiveness of such an editor and discuss the problems raised by structured syntax editing - specially environments based on abstract syntax trees.

==> completfig.tex <==
\setlength{\unitlength}{0.11mm}
\begin{picture}(620,660)(-800,640)
\put(360,-120){\begin{picture}(0,0)
\end{picture}}
\put(360,640){}
\put(260,-560){}
\put(540,500){}
\put(500,660){}
\put(300,-360){}
\put(40,-240){\framebox(0,0){}}
\put(-440,940){\framebox(220,40){\small  list}}
\put(-440,980){\framebox(220,40){\small  tuple}}
\put(-440,1020){\framebox(220,40){\small  variable}}
\put(-440,1060){\framebox(220,40){\small  literal}}
\put(-440,780){\framebox(220,40){\small  application}}
\put(-440,820){\framebox(220,40){\small  abstraction}}
\put(-440,860){\framebox(220,40){\small  diagonalization}}
\put(-440,900){\framebox(220,40){\small  comprehension}}
\put(-440,740){\framebox(220,40){\small  if}}
\put(-440,700){\framebox(220,40){\small  case}}
\put(-440,660){\framebox(220,40){\small  block}}
\put(-600,820){}
\put(-540,1100){\framebox(200,40){\small\bf expression*}}
\put(-320,840){}
\put(-460,1140){\line(-5,4){100}}
\put(-780,1100){\framebox(160,40){\small  define*}}
\put(-640,1220){\framebox(140,40){\small  prog}}
\put(-700,1140){\line(5,4){100}}
\put(-580,1160){}
\put(-580,1180){}
\put(-460,1380){}
\end{picture}


==> concretfig.tex <==
\setlength{\unitlength}{0.11mm}
\begin{picture}(620,440)(-540,40)
\put(-280,100){\vector(-1,1){120}}
\put(-100,240){\small\bf blanks}
\put(-100,200){\small\bf indentation}
\put(-100,280){\small\bf comments}
\put(-300,380){\small\bf if / guard}
\put(-320,420){\small\bf parenthetis}
\put(-340,340){\small\bf else/otherwise}
\put(-80,400){\vector(-1,0){40}}
\put(-120,380){\vector(1,0){40}}
\put(-20,360){}
\put(-80,360){\framebox(140,80){\small  Concrete}}
\put(0,360){\vector(0,-1){40}}
\put(-20,320){\vector(0,1){40}}
\put(0,180){\vector(0,-1){40}}
\put(-20,140){\vector(0,1){40}}
\put(-80,60){\framebox(140,80){\small  Text}}
\put(-340,400){\vector(-1,0){40}}
\put(-500,280){\small\it Abstract}
\put(-500,240){\small\it Syntax}
\put(-480,240){}
\put(-420,140){\small\bf ??}
\put(-420,220){\vector(1,-1){120}}
\put(-420,60){\small\it User's representation}
\put(-380,380){\vector(1,0){40}}
\put(-520,360){\framebox(140,80){\small  Abstract}}
\end{picture}


==> graphmodfig.tex <==
\setlength{\unitlength}{0.11mm}
\begin{picture}(560,560)(-680,700)
\put(-520,940){\framebox(80,40){\small  cond}}
\put(-660,1000){\small\bf horizontal  modes:}
\put(-580,880){\line(1,0){60}}
\put(-580,880){\line(3,4){60}}
\put(-520,860){\framebox(80,40){\small  expr}}
\put(-660,860){\framebox(80,40){\small  if}}
\put(-360,940){\framebox(80,40){\small  if}}
\put(-280,960){\line(3,-4){60}}
\put(-280,960){\line(1,0){60}}
\put(-600,780){}
\put(-520,780){\framebox(80,40){\small  expr}}
\put(-580,880){\line(3,-4){60}}
\put(-220,780){\framebox(80,40){\small  expr}}
\put(-280,960){\line(2,-5){60}}
\put(-220,860){\framebox(80,40){\small  expr}}
\put(-220,940){\framebox(80,40){\small  cond}}
\put(-620,720){\small\bf centered}
\put(-300,720){\small\bf simple}
\put(-440,1080){\framebox(80,40){\small  expr}}
\put(360,-120){\begin{picture}(0,0)
\end{picture}}
\put(360,640){}
\put(260,-560){}
\put(540,500){}
\put(500,660){}
\put(300,-360){}
\put(40,-240){\framebox(0,0){}}
\put(-460,1380){}
\put(-20,1060){\begin{picture}(40,0)
\end{picture}}
\put(-660,1220){\small\bf vertical centered mode:}
\put(-640,460){}
\put(-280,1040){}
\put(-300,1080){\framebox(80,40){\small  expr}}
\put(-580,1080){\framebox(80,40){\small  cond}}
\put(-380,1160){\line(3,-1){120}}
\put(-540,1120){\line(3,1){120}}
\put(-400,1120){\line(0,1){40}}
\put(-440,1160){\framebox(80,40){\small  if}}
\put(-380,1140){}
\put(-280,860){\begin{picture}(0,60)
\end{picture}}
\end{picture}


==> wordfig.tex <==
\setlength{\unitlength}{0.11mm}
\begin{picture}(300,500)(-300,20)
\put(-220,80){\framebox(140,40){}}
\put(300,200){\framebox(0,20){}}
\put(-220,140){\framebox(140,40){}}
\put(-80,200){\framebox(0,20){}}
\put(-220,200){\framebox(140,40){}}

\put(-240,60){\framebox(180,240) [tl] {\small    case}}
\put(120,160){\framebox(0,20){}}
\put(-240,320){\framebox(180,120)[tl] {\small    if}}
\put(-280,40){\framebox(260,460) [tl] {\small    program}}
\end{picture}

